Radio and mid-infrared identification of BLAST source counterparts in the Chandra Deep Field South

We have identified radio and/or mid-infrared counterparts to 198 out of 350 sources detected at >=5 sigma over ~ 9 square degrees centered on the Chandra Deep Field South (CDFS) by the Balloon-borne Large Aperture Submillimeter Telescope (BLAST) at 250, 350 and 500 um. We have matched 114 of these counterparts to optical sources with previously derived photometric redshifts and fitted SEDs to the BLAST fluxes and fluxes at 70 and 160 um acquired with the Spitzer Space Telescope. In this way, we have constrained dust temperatures, total far-infrared/sub-millimeter luminosities and star formation rates for each source. Our findings show that on average, the BLAST sources lie at significantly lower redshifts and have significantly lower rest-frame dust temperatures compared to submm sources detected in surveys conducted at 850 um. We demonstrate that an apparent increase in dust temperature with redshift in our sample arises as a result of selection effects. Finally, we provide the full multi-wavelength catalog of >= 5 sigma BLAST sources contained within the complete ~ 9 square degree survey area.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Radio and 24 $\mu$m counterparts to the $\geq 5 \sigma$ BLAST
sources in the BLAST region outside the FIDEL region
\label{tab_src_props_outer} }
\tablecomments{
(see Table \ref{tab_src_props} for counterparts within the FIDEL region). 
Reading from the left, columns are: radio co-ordinates, radio flux,
$f_r$/mJy, probability of radio counterpart being a chance alignment,
$P_r$, radio radial offset, $d_{\rm r}/$arcsec, 24 $\mu$m co-ordinates,
24 $\mu$m flux, $f_{24}$/mJy, probability of 24 $\mu$m counterpart being
a chance alignment, $P_{24}$, 24 $\mu$m radial offset, $d_{24}/$arcsec,
photometric redshift from Rowan-Robinson et al., $z_{\rm RR}$,
COMBO-17 photometric redshift, $z_{\rm 17}$, best fit temperature,
$T$/K, total far-IR/submm luminosity, $L_{\rm FIR}/(10^{10}L_\odot)$
and $\chi^2$ of the SED fit.
Note that unlike Table \ref{tab_src_props}, included here are
counterparts with $0.05 < P \leq 0.1$. This results in an additional 29
counterparts at the expense of an expected extra two false
counterparts. None of these additional counterparts are included
in any of the analysis presented in this paper but are simply
listed here for reference. }
\tablehead{
  \colhead{ID} &
  \colhead{$\alpha$\,(radio)} &
  \colhead{$\delta$\,(radio)} &
  \colhead{$f_{\rm r}$} &
  \colhead{$P_{\rm r}$} &
  \colhead{$d_{\rm r}$} &
  \colhead{$\alpha$\,(24 $\mu$m)} &
  \colhead{$\delta$\,(24 $\mu$m)} &
  \colhead{$f_{24}$} &
  \colhead{$P_{24}$} &
  \colhead{$d_{24}$} &
  \colhead{z$_{\rm RR}$} &
  \colhead{z$_{\rm 17}$} &
  \colhead{$T$} &
  \colhead{$L_{\rm FIR}$} &
  \colhead{$\chi^2$} \\
}
\startdata
    1 &   52.33788 &  -28.13343 &  4.50 &     0.0005 &   3.3 &   52.33796 &  -28.13353 & 36.781 & $<10^{-4}$ &   2.9 &   -   &   -   &             -             &   -   &   -   \\
    2 &   52.48567 &  -28.77572 &  5.40 &     0.0004 &   3.0 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
    3 &   51.92112 &  -28.38893 &  3.70 &     0.0015 &   5.8 &   51.92133 &  -28.38897 & 44.827 & $<10^{-4}$ &   5.4 &  0.07 &   -   &  28.2$^{+  0.8}_{-  0.4}$ &  10.6 &  3.80 \\
    5 &   52.88047 &  -27.47975 &  1.70 &     0.0014 &   4.4 &   52.88068 &  -27.47972 & 11.841 &     0.0002 &   4.1 &   -   &   -   &             -             &   -   &   -   \\
    8 &   53.95480 &  -27.82182 & 11.00 &     0.0005 &   4.6 &   53.95509 &  -27.82199 &  9.762 &     0.0004 &   5.3 &   -   &   -   &             -             &   -   &   -   \\
    9 &      -     &      -     &   -   &     -      &   -   &   52.31905 &  -27.65615 & 13.678 & $<10^{-4}$ &   3.2 &  0.07 &   -   &  26.6$^{+  0.8}_{-  0.4}$ &  6.28 &  4.46 \\
   10 &      -     &      -     &   -   &     -      &   -   &   52.20959 &  -26.61418 & 19.408 & $<10^{-4}$ &   4.2 &   -   &   -   &             -             &   -   &   -   \\
   11 &   53.60244 &  -27.75840 &  0.40 &     0.0013 &   2.7 &   53.60240 &  -27.75882 &  4.057 &     0.0009 &   4.1 &   -   &   -   &             -             &   -   &   -   \\
   12 &   52.28164 &  -28.68818 &  1.30 &     0.0014 &   3.9 &   52.28206 &  -28.68822 & 17.522 & $<10^{-4}$ &   3.8 &  0.09 &   -   &  28.2$^{+  0.8}_{-  0.4}$ &  10.5 &  7.73 \\
   13 &   52.45617 &  -28.84953 &  2.00 &     0.0028 &   7.2 &   52.45636 &  -28.84938 &  7.386 &     0.0009 &   6.7 &  0.10 &   -   &  26.2$^{+  0.8}_{-  0.8}$ &  10.5 &  1.04 \\
   15 &   53.42390 &  -28.12707 &  0.60 &     0.0033 &   5.2 &   53.42405 &  -28.12696 &  3.688 &     0.0020 &   5.7 &  0.27 &   -   &  27.8$^{+  1.6}_{-  1.2}$ &  22.2 &  17.0 \\
   16 &   52.74791 &  -28.16681 &  1.20 &     0.0032 &   6.3 &   52.74809 &  -28.16694 & 11.714 &     0.0004 &   7.0 &  0.10 &   -   &  28.2$^{+  0.8}_{-  0.8}$ &  7.12 &  7.10 \\
   18 &   52.84781 &  -27.94960 &  0.18 &     0.0142 &  11.1 &   52.84802 &  -27.94975 &  0.835 &     0.0415 &  10.3 &   -   &  0.91 &  30.6$^{+  2.8}_{-  2.4}$ &  185. &  1.42 \\
   19 &   53.57372 &  -27.65888 &  0.70 &     0.0029 &   5.1 &   53.57382 &  -27.65890 &  7.192 &     0.0006 &   5.3 &   -   &   -   &             -             &   -   &   -   \\
   20 &   53.42222 &  -27.63578 &  0.79 &     0.0053 &   7.5 &   53.42229 &  -27.63586 &  8.676 &     0.0009 &   7.6 &   -   &   -   &             -             &   -   &   -   \\
   21 &      -     &      -     &   -   &     -      &   -   &   52.96558 &  -28.20779 &  2.551 &     0.0130 &  12.4 &  0.19 &   -   &  26.6$^{+  1.6}_{-  2.0}$ &  10.5 &  1.55 \\
   27 &      -     &      -     &   -   &     -      &   -   &   52.48787 &  -28.31118 &  9.878 &     0.0002 &   3.5 &  0.02 &   -   &  25.4$^{+  0.8}_{-  1.2}$ & 0.268 &  10.2 \\
   28 &      -     &      -     &   -   &     -      &   -   &   53.32528 &  -28.15234 &  1.033 &     0.0251 &   8.8 &   -   &   -   &             -             &   -   &   -   \\
   29 &   52.09459 &  -28.53271 &  1.30 &     0.0039 &   7.4 &   52.09475 &  -28.53271 & 15.632 &     0.0003 &   7.5 &  0.13 &   -   &  29.4$^{+  0.8}_{-  1.2}$ &  18.6 &  0.59 \\
   30 &      -     &      -     &   -   &     -      &   -   &   52.79799 &  -27.97185 &  1.018 &     0.0017 &   1.8 &   -   &   -   &             -             &   -   &   -   \\
   31 &   53.56034 &  -27.70594 &  0.50 &     0.0058 &   7.2 &   53.56038 &  -27.70619 &  6.526 &     0.0015 &   7.7 &   -   &   -   &             -             &   -   &   -   \\
   32 &   53.38408 &  -27.48811 &  0.30 &     0.0206 &  16.5 &   53.38424 &  -27.48819 &  4.418 &     0.0095 &  16.8 &   -   &   -   &             -             &   -   &   -   \\
   37 &      -     &      -     &   -   &     -      &   -   &   52.17858 &  -26.68290 & 13.441 &     0.0007 &   9.5 &   -   &   -   &             -             &   -   &   -   \\
   38 &   53.06646 &  -28.06318 &  0.14 &     0.0042 &   4.7 &   53.06629 &  -28.06340 &  0.883 &     0.0111 &   4.7 &  0.20 &  0.50 &  23.3$^{+  2.4}_{-  2.4}$ &  5.61 &  10.6 \\
   39 &   52.77753 &  -27.75455 &  2.00 &     0.0044 &   9.4 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
   40 &      -     &      -     &   -   &     -      &   -   &   52.08769 &  -29.44216 & 12.497 &     0.0002 &   4.9 &  0.07 &   -   &  25.8$^{+  1.2}_{-  1.2}$ &  2.58 &  15.1 \\
   41 &   53.62771 &  -27.32085 &  1.40 &     0.0003 &   1.7 &   53.62807 &  -27.32084 & 25.644 & $<10^{-4}$ &   2.8 &   -   &   -   &             -             &   -   &   -   \\
   44 &   52.88014 &  -27.54425 &  0.11 &     0.0058 &   5.6 &   52.88030 &  -27.54424 &  0.475 &     0.0329 &   5.3 &   -   &   -   &             -             &   -   &   -   \\
   45 &      -     &      -     &   -   &     -      &   -   &   52.96289 &  -28.18947 &  0.898 &     0.0181 &   6.4 &  0.14 &   -   &  22.9$^{+  1.6}_{-  1.6}$ &  3.61 &  3.30 \\
   46 &      -     &      -     &   -   &     -      &   -   &   52.79430 &  -26.96136 &  4.734 &     0.0013 &   5.6 &   -   &   -   &             -             &   -   &   -   \\
   47 &   52.79519 &  -27.93269 &  0.06 &     0.0136 &   9.6 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
   48 &      -     &      -     &   -   &     -      &   -   &   52.73177 &  -27.91680 &  0.718 &     0.0673 &  12.6 &   -   &   -   &             -             &   -   &   -   \\
   49 &   52.63681 &  -27.59523 &  0.50 &     0.0170 &  15.9 &   52.63707 &  -27.59490 &  4.694 &     0.0071 &  14.8 &  0.14 &   -   &  26.2$^{+  1.2}_{-  1.2}$ &  8.01 &  1.29 \\
   50 &   52.26844 &  -28.79759 &  0.90 &     0.0058 &   8.5 &   52.26871 &  -28.79818 &  3.039 &     0.0033 &   6.4 &  0.24 &   -   &  27.0$^{+  1.2}_{-  0.8}$ &  39.5 &  0.85 \\
   51 &   52.69279 &  -27.92153 &  0.50 &     0.0031 &   4.9 &   52.69297 &  -27.92202 &  3.178 &     0.0023 &   5.4 &   -   &   -   &             -             &   -   &   -   \\
   52 &      -     &      -     &   -   &     -      &   -   &   53.06131 &  -28.19199 &  0.374 &     0.0145 &   2.5 &  0.53 &   -   &  24.9$^{+  2.8}_{-  2.0}$ &  59.2 &  5.19 \\
   53 &      -     &      -     &   -   &     -      &   -   &   53.58170 &  -26.88803 &  3.059 &     0.0020 &   4.8 &   -   &   -   &             -             &   -   &   -   \\
   56 &      -     &      -     &   -   &     -      &   -   &   52.64380 &  -27.72466 &  1.252 &     0.0067 &   4.7 &   -   &   -   &             -             &   -   &   -   \\
   57 &      -     &      -     &   -   &     -      &   -   &   53.63655 &  -27.86255 &  0.977 &     0.0175 &   6.7 &   -   &   -   &             -             &   -   &   -   \\
   58 &   52.79956 &  -27.99783 &  0.08 &     0.0304 &  23.9 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
   60 &      -     &      -     &   -   &     -      &   -   &   53.59264 &  -27.84540 &  1.913 &     0.0152 &  10.8 &   -   &   -   &             -             &   -   &   -   \\
   61 &   52.95233 &  -28.07629 &  0.21 &     0.0141 &  11.2 &   52.95238 &  -28.07612 &  0.289 &     0.1292 &  10.8 &   -   &   -   &             -             &   -   &   -   \\
   62 &   52.83376 &  -27.97194 &  0.07 &     0.0109 &   8.2 &      -     &      -     &   -    &     -      &   -   &  0.72 &  0.90 &  29.4$^{+  2.8}_{-  2.8}$ &  104. &  1.60 \\
   64 &   53.16545 &  -28.05319 &  0.13 &     0.0060 &   5.8 &   53.16539 &  -28.05291 &  0.353 &     0.0565 &   6.0 &   -   &   -   &             -             &   -   &   -   \\
   65 &      -     &      -     &   -   &     -      &   -   &   52.57593 &  -27.91682 &  3.977 &     0.0001 &   1.3 &  0.05 &   -   &  24.5$^{+  1.2}_{-  1.2}$ & 0.682 &  4.13 \\
   69 &      -     &      -     &   -   &     -      &   -   &   52.97797 &  -28.17660 &  1.915 &     0.0305 &  16.9 &  0.31 &   -   &  25.8$^{+  2.8}_{-  3.2}$ &  15.1 &  2.00 \\
   70 &      -     &      -     &   -   &     -      &   -   &   52.79579 &  -28.80925 &  3.109 &     0.0089 &  11.6 &  0.12 &   -   &  24.1$^{+  1.2}_{-  1.2}$ &  5.44 &  3.29 \\
   71 &   52.91907 &  -27.49373 &  0.30 &     0.0066 &   6.9 &   52.91949 &  -27.49422 &  8.273 &     0.0011 &   8.4 &   -   &   -   &             -             &   -   &   -   \\
   72 &   52.83482 &  -27.56291 &  0.08 &     0.0041 &   4.3 &   52.83467 &  -27.56283 &  2.402 &     0.0018 &   3.7 &  0.19 &   -   &  25.4$^{+  1.6}_{-  2.0}$ &  6.52 &  3.56 \\
   73 &   52.99224 &  -27.58953 &  0.09 &     0.0085 &   7.2 &   52.99228 &  -27.58941 &  0.709 &     0.0288 &   6.9 &  1.00 &  0.22 &  21.3$^{+  2.0}_{-  2.0}$ &  121. &  3.99 \\
   75 &   52.81060 &  -27.65189 &  0.11 &     0.0101 &   8.3 &   52.81075 &  -27.65190 &  1.501 &     0.0124 &   7.8 &  0.25 &   -   &  24.1$^{+  2.4}_{-  2.4}$ &  7.89 &  5.08 \\
   76 &   53.37103 &  -27.66588 &  0.13 &     0.0098 &   8.2 &   53.37101 &  -27.66590 &  0.470 &     0.0640 &   8.2 &   -   &  0.90 &  29.0$^{+  3.2}_{-  2.8}$ &  110. &  3.89 \\
   77 &   53.07986 &  -27.52750 &  0.10 &     0.0088 &   7.4 &   53.07992 &  -27.52744 &  1.286 &     0.0146 &   7.6 &  0.23 &   -   &  19.7$^{+  2.8}_{-  2.0}$ &  6.58 &  5.17 \\
   78 &      -     &      -     &   -   &     -      &   -   &   53.50673 &  -27.79859 &  0.522 &     0.0342 &   5.9 &   -   &   -   &             -             &   -   &   -   \\
   80 &   52.99144 &  -28.70857 &  0.50 &     0.0176 &  16.3 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
   83 &      -     &      -     &   -   &     -      &   -   &   54.14349 &  -28.70855 &  4.870 &     0.0035 &  10.1 &  0.29 &   -   &  27.4$^{+  0.8}_{-  1.2}$ &  59.6 &  1.68 \\
   84 &   53.32932 &  -28.24242 &  0.30 &     0.0031 &   4.3 &   53.32923 &  -28.24259 &  3.781 &     0.0008 &   3.6 &  0.10 &   -   &  26.6$^{+  1.2}_{-  1.2}$ &  2.99 &  3.87 \\
   86 &   53.69997 &  -28.50265 &  1.30 &     0.0014 &   3.9 &   53.70008 &  -28.50278 &  8.144 &     0.0002 &   3.5 &  0.07 &   -   &  27.0$^{+  1.2}_{-  1.2}$ &  2.64 &  11.6 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccccccccc}
\tablenum{2}
\tabletypesize{\scriptsize}
\tablecaption{{\em continued} -- Radio and 24 $\mu$m counterparts 
to the $\geq 5 \sigma$ BLAST sources outside the FIDEL region}
\tablehead{
  \colhead{ID} &
  \colhead{$\alpha$\,(radio)} &
  \colhead{$\delta$\,(radio)} &
  \colhead{$f_{\rm r}$} &
  \colhead{$P_{\rm r}$} &
  \colhead{$d_{\rm r}$} &
  \colhead{$\alpha$\,(24 $\mu$m)} &
  \colhead{$\delta$\,(24 $\mu$m)} &
  \colhead{$f_{24}$} &
  \colhead{$P_{24}$} &
  \colhead{$d_{24}$} &
  \colhead{z$_{\rm RR}$} &
  \colhead{z$_{\rm 17}$} &
  \colhead{$T$} &
  \colhead{$L_{\rm FIR}$} &
  \colhead{$\chi^2$} \\
}
\startdata
   87 &      -     &      -     &   -   &     -      &   -   &   51.94289 &  -26.96452 &  4.102 &     0.0048 &  10.4 &   -   &   -   &             -             &   -   &   -   \\
   88 &      -     &      -     &   -   &     -      &   -   &   54.15564 &  -28.68730 & 11.775 &     0.0007 &   8.7 &   -   &   -   &             -             &   -   &   -   \\
   90 &   52.07532 &  -27.71906 &  1.50 &     0.0016 &   4.5 &   52.07560 &  -27.71935 &  5.607 &     0.0003 &   3.2 &   -   &   -   &             -             &   -   &   -   \\
   92 &   53.17420 &  -28.09792 &  0.30 &     0.0081 &   8.0 &   53.17420 &  -28.09762 &  0.827 &     0.0330 &   8.7 &  0.30 &   -   &  20.5$^{+  2.8}_{-  2.0}$ &  8.84 &  3.26 \\
   93 &      -     &      -     &   -   &     -      &   -   &   53.53340 &  -27.59049 &  0.830 &     0.0523 &  11.9 &   -   &   -   &             -             &   -   &   -   \\
   94 &   53.46999 &  -27.72898 &  0.20 &     0.0284 &  22.4 &   53.46997 &  -27.72978 &  1.702 &     0.0476 &  20.7 &   -   &   -   &             -             &   -   &   -   \\
   95 &      -     &      -     &   -   &     -      &   -   &   53.42970 &  -27.15331 &  6.743 &     0.0008 &   6.1 &   -   &   -   &             -             &   -   &   -   \\
   96 &   53.40470 &  -27.48562 &  0.30 &     0.0173 &  14.1 &   53.40502 &  -27.48516 &  3.293 &     0.0098 &  13.1 &   -   &   -   &             -             &   -   &   -   \\
   97 &   53.31762 &  -28.03985 &  0.07 &     0.0198 &  13.1 &   53.31769 &  -28.03985 &  0.600 &     0.0870 &  12.9 &   -   &  0.37 &  19.3$^{+  2.4}_{-  2.4}$ &  10.8 &  4.11 \\
   98 &      -     &      -     &   -   &     -      &   -   &   53.05950 &  -27.51728 &  0.509 &     0.0630 &   8.7 &   -   &   -   &             -             &   -   &   -   \\
   99 &      -     &      -     &   -   &     -      &   -   &   53.19616 &  -27.11917 &  4.900 &     0.0023 &   7.9 &   -   &   -   &             -             &   -   &   -   \\
  100 &      -     &      -     &   -   &     -      &   -   &   53.01636 &  -28.17114 &  0.327 &     0.0333 &   4.1 &  1.43 &   -   &  44.7$^{+  4.0}_{-  4.0}$ &  558. &  1.18 \\
  101 &      -     &      -     &   -   &     -      &   -   &   52.86677 &  -28.16924 &  0.329 &     0.0806 &   7.5 &   -   &   -   &             -             &   -   &   -   \\
  103 &      -     &      -     &   -   &     -      &   -   &   51.78465 &  -27.09038 &  5.473 &     0.0032 &  10.3 &   -   &   -   &             -             &   -   &   -   \\
  106 &      -     &      -     &   -   &     -      &   -   &   51.76851 &  -28.12049 &  3.289 & $<10^{-4}$ &   0.9 &   -   &   -   &             -             &   -   &   -   \\
  109 &      -     &      -     &   -   &     -      &   -   &   53.53403 &  -27.90217 &  1.203 &     0.0177 &   8.1 &   -   &   -   &             -             &   -   &   -   \\
  113 &   53.45440 &  -27.64381 &  7.40 &     0.0093 &  24.0 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
  115 &   52.86134 &  -28.08199 &  0.08 &     0.0300 &  22.7 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
  118 &   53.15833 &  -27.53333 &  0.10 &     0.0135 &  10.2 &   53.15866 &  -27.53345 &  0.429 &     0.0929 &  10.0 &   -   &   -   &             -             &   -   &   -   \\
  119 &      -     &      -     &   -   &     -      &   -   &   54.03130 &  -27.38652 &  3.197 &     0.0070 &  10.4 &   -   &   -   &             -             &   -   &   -   \\
  120 &      -     &      -     &   -   &     -      &   -   &   51.76878 &  -28.49448 &  1.216 &     0.0494 &  16.0 &   -   &   -   &             -             &   -   &   -   \\
  122 &   52.60704 &  -27.83831 &  0.30 &     0.0026 &   3.8 &   52.60728 &  -27.83817 &  3.655 &     0.0008 &   3.7 &  0.14 &   -   &  26.6$^{+  1.6}_{-  1.6}$ &  4.85 &  5.09 \\
  123 &      -     &      -     &   -   &     -      &   -   &   52.80170 &  -26.95459 &  0.771 &     0.0009 &   1.0 &   -   &   -   &             -             &   -   &   -   \\
  126 &      -     &      -     &   -   &     -      &   -   &   53.05272 &  -28.54705 &  0.854 &     0.0379 &   9.8 &  0.56 &   -   &  20.1$^{+  2.8}_{-  2.4}$ &  47.1 &  8.21 \\
  127 &      -     &      -     &   -   &     -      &   -   &   53.10425 &  -29.28513 &  2.659 &     0.0009 &   2.9 &  0.13 &   -   &  23.3$^{+  1.2}_{-  1.6}$ &  6.22 &  3.09 \\
  128 &      -     &      -     &   -   &     -      &   -   &   52.75566 &  -27.88870 &  0.993 &     0.0480 &  13.1 &  0.96 &   -   &  33.8$^{+  5.7}_{-  4.8}$ &  122. &  4.59 \\
  129 &      -     &      -     &   -   &     -      &   -   &   53.11398 &  -28.69950 &  3.275 &     0.0223 &  21.5 &  0.31 &   -   &  29.0$^{+  1.6}_{-  1.6}$ &  34.6 &  6.70 \\
  130 &      -     &      -     &   -   &     -      &   -   &   53.76858 &  -27.67370 &  0.626 &     0.0477 &   8.7 &  0.47 &   -   &  21.7$^{+  4.8}_{-  3.2}$ &  26.5 &  14.9 \\
  134 &      -     &      -     &   -   &     -      &   -   &   52.05436 &  -27.08062 &  6.204 &     0.0019 &   8.7 &   -   &   -   &             -             &   -   &   -   \\
  135 &      -     &      -     &   -   &     -      &   -   &   52.89175 &  -28.40077 &  3.010 &     0.0207 &  19.0 &  0.31 &   -   &  29.0$^{+  2.0}_{-  2.0}$ &  28.6 &  7.10 \\
  137 &   52.08969 &  -28.13662 &  1.10 &     0.0056 &   8.7 &   52.08987 &  -28.13661 &  6.388 &     0.0017 &   8.2 &  0.16 &   -   &  27.8$^{+  1.2}_{-  1.6}$ &  10.9 &  6.87 \\
  138 &      -     &      -     &   -   &     -      &   -   &   53.45399 &  -27.83728 &  0.477 &     0.0208 &   3.9 &   -   &   -   &             -             &   -   &   -   \\
  139 &      -     &      -     &   -   &     -      &   -   &   54.10876 &  -27.15997 & 10.366 &     0.0002 &   3.7 &   -   &   -   &             -             &   -   &   -   \\
  140 &      -     &      -     &   -   &     -      &   -   &   51.69027 &  -28.84995 &  0.708 &     0.0796 &  14.0 &   -   &   -   &             -             &   -   &   -   \\
  143 &   52.95023 &  -28.16929 &  0.20 &     0.0166 &  12.8 &   52.95030 &  -28.16876 &  2.387 &     0.0116 &  11.0 &  0.34 &   -   &  29.0$^{+  2.0}_{-  2.4}$ &  30.6 &  5.53 \\
  146 &      -     &      -     &   -   &     -      &   -   &   52.50169 &  -27.89651 &  2.905 &     0.0003 &   1.6 &  0.14 &   -   &  24.5$^{+  1.6}_{-  2.0}$ &  5.29 &  4.67 \\
  147 &      -     &      -     &   -   &     -      &   -   &   52.79279 &  -27.71546 &  0.565 &     0.0420 &   7.3 &   -   &   -   &             -             &   -   &   -   \\
  148 &      -     &      -     &   -   &     -      &   -   &   52.76799 &  -27.83581 &  0.463 &     0.0612 &   7.8 &   -   &   -   &             -             &   -   &   -   \\
  149 &      -     &      -     &   -   &     -      &   -   &   54.05851 &  -28.18294 &  3.236 &     0.0190 &  19.4 &  0.31 &   -   &  27.4$^{+  2.8}_{-  3.2}$ &  30.7 &  6.88 \\
  152 &      -     &      -     &   -   &     -      &   -   &   54.20443 &  -27.32740 &  4.858 &     0.0059 &  13.6 &   -   &   -   &             -             &   -   &   -   \\
  153 &      -     &      -     &   -   &     -      &   -   &   52.81561 &  -26.57759 &  1.055 &     0.0607 &  16.2 &   -   &   -   &             -             &   -   &   -   \\
  154 &      -     &      -     &   -   &     -      &   -   &   53.92210 &  -28.92295 &  3.853 &     0.0012 &   4.7 &  0.22 &   -   &  28.6$^{+  1.6}_{-  2.0}$ &  14.0 &  9.59 \\
  155 &   52.37314 &  -28.70542 &  1.50 &     0.0010 &   3.4 &   52.37320 &  -28.70511 &  8.731 &     0.0003 &   4.5 &  0.10 &   -   &  27.4$^{+  1.2}_{-  0.8}$ &  6.70 &  5.31 \\
  157 &      -     &      -     &   -   &     -      &   -   &   54.03839 &  -28.16214 &  2.994 &     0.0002 &   1.4 &  0.24 &   -   &  27.0$^{+  1.6}_{-  1.6}$ &  23.3 &  6.58 \\
  158 &   53.28065 &  -28.23637 &  0.30 &     0.0016 &   2.9 &   53.28098 &  -28.23623 &  3.994 &     0.0009 &   4.0 &  0.04 &   -   &  27.0$^{+  1.6}_{-  1.2}$ & 0.316 &  13.8 \\
  160 &      -     &      -     &   -   &     -      &   -   &   52.18251 &  -27.73569 &  0.459 &     0.0458 &   6.4 &   -   &   -   &             -             &   -   &   -   \\
  163 &   52.80927 &  -27.57008 &  0.08 &     0.0091 &   7.4 &   52.80905 &  -27.57013 &  0.734 &     0.0344 &   8.1 &  0.31 &   -   &  18.9$^{+  3.6}_{-  2.8}$ &  8.19 &  5.39 \\
  165 &      -     &      -     &   -   &     -      &   -   &   54.02465 &  -29.57020 &  1.738 &     0.0333 &  16.6 &  0.29 &   -   &  31.0$^{+  4.8}_{-  4.0}$ &  12.2 &  13.6 \\
  166 &      -     &      -     &   -   &     -      &   -   &   52.72938 &  -29.57429 &  4.336 &     0.0085 &  15.3 &  0.26 &   -   &  27.0$^{+  1.2}_{-  1.6}$ &  34.3 &  0.94 \\
  168 &   52.79785 &  -27.88311 &  0.14 &     0.0183 &  13.3 &   52.79799 &  -27.88293 &  2.823 &     0.0137 &  13.9 &  0.89 &   -   &  50.0$^{+  0.0}_{-  5.7}$ &  228. &  6.82 \\
  169 &      -     &      -     &   -   &     -      &   -   &   53.14828 &  -28.10735 &  0.316 &     0.0150 &   2.4 &  1.55 &   -   &  39.9$^{+  5.7}_{-  4.8}$ &  311. &  4.88 \\
  170 &      -     &      -     &   -   &     -      &   -   &   52.66032 &  -27.96378 &  1.433 &     0.0623 &  21.6 &  0.34 &   -   &  24.5$^{+  4.0}_{-  4.4}$ &  13.1 &  3.86 \\
  173 &      -     &      -     &   -   &     -      &   -   &   52.88347 &  -28.21739 &  0.269 &     0.0622 &   6.0 &   -   &   -   &             -             &   -   &   -   \\
  175 &      -     &      -     &   -   &     -      &   -   &   54.08544 &  -27.40627 & 11.236 &     0.0025 &  16.1 &   -   &   -   &             -             &   -   &   -   \\
  178 &      -     &      -     &   -   &     -      &   -   &   54.00227 &  -26.84850 &  0.680 &     0.0389 &   8.1 &   -   &   -   &             -             &   -   &   -   \\
  180 &      -     &      -     &   -   &     -      &   -   &   53.27217 &  -27.33042 &  0.531 &     0.0598 &   8.8 &   -   &   -   &             -             &   -   &   -   \\
  183 &      -     &      -     &   -   &     -      &   -   &   53.18489 &  -28.18372 &  1.193 &     0.0292 &  10.9 &  0.29 &   -   &  20.1$^{+  3.6}_{-  2.8}$ &  6.28 &  4.26 \\
  184 &      -     &      -     &   -   &     -      &   -   &   53.45900 &  -27.58877 &  0.275 &     0.0357 &   4.1 &   -   &   -   &             -             &   -   &   -   \\
  185 &      -     &      -     &   -   &     -      &   -   &   53.60793 &  -27.75361 &  1.841 &     0.0232 &  13.7 &   -   &   -   &             -             &   -   &   -   \\
  188 &   52.79504 &  -27.93130 &  0.14 &     0.0148 &  11.3 &   52.79525 &  -27.93162 &  1.792 &     0.0181 &  11.4 &  0.31 &   -   &  23.3$^{+  2.8}_{-  2.4}$ &  16.5 &  12.8 \\
  196 &   53.05087 &  -28.08790 &  0.07 &     0.0066 &   5.8 &   53.05111 &  -28.08795 &  0.280 &     0.0697 &   6.6 &   -   &   -   &             -             &   -   &   -   \\
  197 &      -     &      -     &   -   &     -      &   -   &   53.39648 &  -27.54589 &  0.850 &     0.0067 &   3.3 &   -   &   -   &             -             &   -   &   -   \\
  200 &   53.67066 &  -27.94234 &  0.40 &     0.0105 &  10.3 &   53.67042 &  -27.94180 &  3.390 &     0.0053 &   9.3 &  0.13 &   -   &  26.6$^{+  2.0}_{-  2.0}$ &  4.30 &  9.88 \\
  202 &      -     &      -     &   -   &     -      &   -   &   51.92740 &  -28.31520 &  1.055 &     0.0677 &  17.6 &   -   &   -   &             -             &   -   &   -   \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccccccccc}
\tablenum{2}
\tabletypesize{\scriptsize}
\tablecaption{{\em continued} -- Radio and 24 $\mu$m counterparts 
to the $\geq 5 \sigma$ BLAST sources outside the FIDEL region}
\tablehead{
  \colhead{ID} &
  \colhead{$\alpha$\,(radio)} &
  \colhead{$\delta$\,(radio)} &
  \colhead{$f_{\rm r}$} &
  \colhead{$P_{\rm r}$} &
  \colhead{$d_{\rm r}$} &
  \colhead{$\alpha$\,(24 $\mu$m)} &
  \colhead{$\delta$\,(24 $\mu$m)} &
  \colhead{$f_{24}$} &
  \colhead{$P_{24}$} &
  \colhead{$d_{24}$} &
  \colhead{z$_{\rm RR}$} &
  \colhead{z$_{\rm 17}$} &
  \colhead{$T$} &
  \colhead{$L_{\rm FIR}$} &
  \colhead{$\chi^2$} \\
}
\startdata
  203 &   53.87595 &  -28.18568 &  0.80 &     0.0136 &  15.1 &   53.87598 &  -28.18580 &  0.376 &     0.1716 &  15.6 &   -   &   -   &             -             &   -   &   -   \\
  204 &   53.40178 &  -27.73207 &  0.22 &     0.0031 &   4.0 &   53.40199 &  -27.73190 &  0.480 &     0.0286 &   4.8 &   -   &  1.09 &  26.2$^{+  3.6}_{-  3.2}$ &  128. &  3.02 \\
  205 &      -     &      -     &   -   &     -      &   -   &   51.80349 &  -28.85086 &  1.303 &     0.0063 &   4.6 &   -   &   -   &             -             &   -   &   -   \\
  207 &   53.47462 &  -27.93015 &  0.30 &     0.0070 &   7.2 &   53.47474 &  -27.93006 &  1.199 &     0.0161 &   7.5 &   -   &   -   &             -             &   -   &   -   \\
  208 &      -     &      -     &   -   &     -      &   -   &   52.56557 &  -27.66277 &  0.533 &     0.0354 &   6.2 &   -   &   -   &             -             &   -   &   -   \\
  210 &   53.39663 &  -27.80555 &  0.06 &     0.0105 &   7.8 &   53.39699 &  -27.80564 &  0.645 &     0.0371 &   7.5 &   -   &  1.16 &  27.8$^{+  4.4}_{-  4.0}$ &  105. &  12.4 \\
  212 &      -     &      -     &   -   &     -      &   -   &   52.86584 &  -28.17471 &  0.932 &     0.0041 &   2.7 &  0.99 &   -   &  37.5$^{+  3.6}_{-  4.0}$ &  302. &  6.60 \\
  213 &   53.51498 &  -27.65649 &  0.20 &     0.0187 &  14.2 &   53.51506 &  -27.65668 &  0.526 &     0.1182 &  14.8 &   -   &   -   &             -             &   -   &   -   \\
  219 &      -     &      -     &   -   &     -      &   -   &   52.95915 &  -27.00111 &  0.782 &     0.0126 &   4.5 &   -   &   -   &             -             &   -   &   -   \\
  220 &      -     &      -     &   -   &     -      &   -   &   53.66620 &  -27.81678 &  0.659 &     0.0718 &  12.2 &   -   &   -   &             -             &   -   &   -   \\
  222 &      -     &      -     &   -   &     -      &   -   &   51.97130 &  -28.67426 &  1.245 &     0.0051 &   4.0 &  1.13 &   -   &  29.0$^{+  3.2}_{-  2.4}$ &  446. &  8.41 \\
  223 &   53.59818 &  -27.74068 &  0.50 &     0.0186 &  17.1 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
  225 &      -     &      -     &   -   &     -      &   -   &   52.84398 &  -27.88026 & 20.639 &     0.0009 &  17.2 &   -   &   -   &             -             &   -   &   -   \\
  226 &      -     &      -     &   -   &     -      &   -   &   54.34546 &  -27.67242 &  1.093 &     0.0138 &   6.3 &  0.44 &   -   &  14.8$^{+  2.0}_{-  2.0}$ &  24.2 &  5.50 \\
  231 &   53.54147 &  -27.87033 &  2.40 & $<10^{-4}$ &   0.9 &   53.54124 &  -27.86994 &  1.023 &     0.0031 &   2.5 &   -   &   -   &             -             &   -   &   -   \\
  232 &      -     &      -     &   -   &     -      &   -   &   53.05288 &  -27.43903 &  0.380 &     0.0443 &   5.3 &   -   &   -   &             -             &   -   &   -   \\
  236 &   53.39511 &  -27.88722 &  0.06 &     0.0306 &  23.8 &      -     &      -     &   -    &     -      &   -   &   -   &  1.50 &  18.9$^{+  4.4}_{-  4.4}$ &  81.7 &  1.00 \\
  238 &      -     &      -     &   -   &     -      &   -   &   52.06044 &  -28.98913 &  0.613 &     0.0769 &  11.9 &  0.44 &   -   &  16.1$^{+  1.6}_{-  1.6}$ &  42.4 &  0.74 \\
  239 &      -     &      -     &   -   &     -      &   -   &   52.83408 &  -27.82483 &  0.462 &     0.0270 &   4.5 &  0.97 &  0.84 &  24.1$^{+  3.2}_{-  2.8}$ &  63.3 &  2.71 \\
  245 &      -     &      -     &   -   &     -      &   -   &   51.96693 &  -29.15310 &  0.833 &     0.0221 &   6.8 &  0.34 &   -   &  14.8$^{+  1.6}_{-  1.6}$ &  20.6 &  1.30 \\
  246 &      -     &      -     &   -   &     -      &   -   &   52.72465 &  -27.95224 &  0.446 &     0.0283 &   4.5 &   -   &   -   &             -             &   -   &   -   \\
  248 &      -     &      -     &   -   &     -      &   -   &   53.44989 &  -27.24417 &  0.839 &     0.0909 &  18.0 &   -   &   -   &             -             &   -   &   -   \\
  252 &      -     &      -     &   -   &     -      &   -   &   53.94390 &  -29.16091 &  0.638 &     0.0808 &  12.9 &  0.32 &   -   &  14.8$^{+  1.6}_{-  1.6}$ &  13.5 &  3.99 \\
  253 &      -     &      -     &   -   &     -      &   -   &   51.86079 &  -29.32844 &  2.892 &     0.0027 &   5.4 &   -   &   -   &             -             &   -   &   -   \\
  254 &      -     &      -     &   -   &     -      &   -   &   52.91843 &  -27.51704 &  0.649 &     0.0567 &  10.1 &   -   &   -   &             -             &   -   &   -   \\
  255 &   52.84097 &  -27.85639 &  0.09 &     0.0098 &   7.9 &   52.84098 &  -27.85658 &  4.784 &     0.0020 &   7.3 &  1.03 &  1.34 &  31.4$^{+  4.0}_{-  3.2}$ &  172. &  2.07 \\
  257 &      -     &      -     &   -   &     -      &   -   &   51.46241 &  -28.82178 &  0.516 &     0.0038 &   1.5 &   -   &   -   &             -             &   -   &   -   \\
  259 &      -     &      -     &   -   &     -      &   -   &   52.77208 &  -28.10434 &  3.131 &     0.0215 &  20.2 &  0.31 &   -   &  30.2$^{+  2.8}_{-  3.2}$ &  19.2 &  13.2 \\
  261 &      -     &      -     &   -   &     -      &   -   &   53.27457 &  -27.47684 &  1.288 &     0.0184 &   8.8 &   -   &   -   &             -             &   -   &   -   \\
  264 &      -     &      -     &   -   &     -      &   -   &   53.27784 &  -27.24149 &  0.385 &     0.0861 &   8.6 &   -   &   -   &             -             &   -   &   -   \\
  266 &   53.43335 &  -27.85256 &  0.06 &     0.0294 &  20.6 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
  270 &      -     &      -     &   -   &     -      &   -   &   53.21302 &  -27.56991 &  0.398 &     0.0615 &   6.9 &   -   &  1.08 &  33.8$^{+  2.8}_{-  2.4}$ &  466. &  9.72 \\
  274 &   52.71999 &  -27.91641 &  3.20 &     0.0078 &  16.0 &      -     &      -     &   -    &     -      &   -   &  0.89 &   -   &  14.8$^{+  3.2}_{-  2.8}$ &  50.9 &  10.2 \\
  275 &      -     &      -     &   -   &     -      &   -   &   52.95832 &  -28.16156 &  0.404 &     0.0405 &   5.2 &  1.46 &   -   &  20.9$^{+  3.2}_{-  2.8}$ &  188. &  10.3 \\
  277 &   53.23040 &  -27.55273 &  0.08 &     0.0208 &  14.2 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
  280 &      -     &      -     &   -   &     -      &   -   &   53.46829 &  -27.55235 &  0.497 &     0.0927 &  11.4 &   -   &   -   &             -             &   -   &   -   \\
  288 &      -     &      -     &   -   &     -      &   -   &   53.78062 &  -27.88157 &  0.726 &     0.0703 &  13.1 &  0.54 &   -   &  17.7$^{+  1.6}_{-  2.0}$ &  44.8 &  0.92 \\
  289 &   52.75508 &  -27.66077 &  0.20 &     0.0187 &  14.1 &      -     &      -     &   -    &     -      &   -   &  0.26 &   -   &  13.2$^{+  1.6}_{-  2.0}$ &  3.41 &  0.15 \\
  294 &   53.35498 &  -27.57369 &  0.06 &     0.0106 &   8.0 &   53.35495 &  -27.57305 &  0.481 &     0.0824 &  10.1 &   -   &  0.50 &  14.8$^{+  2.8}_{-  2.8}$ &  11.9 &  3.05 \\
  302 &   53.97283 &  -27.91971 &  1.00 &     0.0129 &  15.4 &      -     &      -     &   -    &     -      &   -   &  1.88 &   -   &  10.8$^{+  4.4}_{-  0.8}$ &  758. &  4.86 \\
  303 &   52.84258 &  -27.96543 &  0.10 &     0.0151 &  11.1 &   52.84276 &  -27.96554 &  0.525 &     0.0845 &  11.2 &  0.19 &  0.60 &  26.6$^{+  4.4}_{-  3.6}$ &  49.4 &  12.1 \\
  304 &   53.13210 &  -28.07667 &  0.10 &     0.0020 &   2.9 &      -     &      -     &   -    &     -      &   -   &   -   &   -   &             -             &   -   &   -   \\
  307 &      -     &      -     &   -   &     -      &   -   &   53.04573 &  -27.09132 &  0.527 &     0.0532 &   8.0 &   -   &   -   &             -             &   -   &   -   \\
  309 &      -     &      -     &   -   &     -      &   -   &   52.80434 &  -27.50111 &  0.596 &     0.0949 &  13.7 &   -   &   -   &             -             &   -   &   -   \\
  311 &      -     &      -     &   -   &     -      &   -   &   52.57364 &  -28.50466 &  0.890 &     0.0090 &   4.2 &  2.57 &   -   &  30.6$^{+  6.1}_{-  6.5}$ & 1550. &  2.65 \\
  318 &      -     &      -     &   -   &     -      &   -   &   53.04041 &  -28.12135 &  0.421 &     0.0725 &   8.1 &  0.75 &   -   &  12.8$^{+  2.0}_{-  2.0}$ &  20.8 &  3.25 \\
  319 &      -     &      -     &   -   &     -      &   -   &   52.64954 &  -27.62388 &  0.481 &     0.0649 &   8.5 &   -   &   -   &             -             &   -   &   -   \\
  320 &      -     &      -     &   -   &     -      &   -   &   51.74249 &  -29.27044 &  1.382 &     0.0517 &  18.4 &   -   &   -   &             -             &   -   &   -   \\
  322 &   53.34598 &  -28.05703 &  0.07 &     0.0261 &  17.7 &      -     &      -     &   -    &     -      &   -   &   -   &  1.15 &  16.1$^{+  4.0}_{-  4.0}$ &  50.3 &  1.17 \\
  323 &      -     &      -     &   -   &     -      &   -   &   53.98524 &  -28.59187 &  1.725 &     0.0420 &  19.2 &  0.28 &   -   &  27.8$^{+  2.8}_{-  3.6}$ &  15.7 &  11.7 \\
  329 &   53.39012 &  -28.23444 &  2.30 &     0.0148 &  23.1 &      -     &      -     &   -    &     -      &   -   &  3.17 &   -   &  31.4$^{+  5.7}_{-  4.8}$ & 1067. &  2.47 \\
  332 &      -     &      -     &   -   &     -      &   -   &   52.66361 &  -27.79376 &  0.982 &     0.0321 &   9.9 &   -   &   -   &             -             &   -   &   -   \\
  333 &      -     &      -     &   -   &     -      &   -   &   54.20814 &  -27.99234 &  0.420 &     0.0180 &   3.2 &  0.70 &   -   &  16.5$^{+  1.6}_{-  2.0}$ &  83.1 &  2.01 \\
  335 &      -     &      -     &   -   &     -      &   -   &   54.05066 &  -29.08868 &  1.403 &     0.0196 &   9.9 &  0.29 &   -   &  18.5$^{+  2.4}_{-  2.0}$ &  18.7 &  7.91 \\
  339 &      -     &      -     &   -   &     -      &   -   &   52.57649 &  -28.85588 &  0.446 &     0.0428 &   5.9 &  0.33 &   -   &  19.3$^{+  2.8}_{-  1.6}$ &  24.4 &  6.43 \\
  341 &      -     &      -     &   -   &     -      &   -   &   53.69046 &  -27.84443 &  0.774 &     0.0289 &   7.5 &   -   &   -   &             -             &   -   &   -   \\
  342 &      -     &      -     &   -   &     -      &   -   &   51.93830 &  -29.39774 &  3.057 &     0.0165 &  16.6 &   -   &   -   &             -             &   -   &   -   \\
  343 &      -     &      -     &   -   &     -      &   -   &   53.62629 &  -27.61929 &  0.359 &     0.0454 &   5.2 &   -   &   -   &             -             &   -   &   -   \\
  344 &      -     &      -     &   -   &     -      &   -   &   53.16118 &  -28.09707 &  0.402 &     0.0657 &   7.3 &   -   &   -   &             -             &   -   &   -   \\
  346 &      -     &      -     &   -   &     -      &   -   &   51.76260 &  -28.18012 &  0.623 &     0.0770 &  12.1 &   -   &   -   &             -             &   -   &   -   \\
  355 &      -     &      -     &   -   &     -      &   -   &   52.82410 &  -27.33796 &  1.265 &     0.0226 &   9.8 &   -   &   -   &             -             &   -   &   -   \\
  359 &      -     &      -     &   -   &     -      &   -   &   53.94254 &  -27.49272 &  0.720 &     0.0452 &   9.5 &   -   &   -   &             -             &   -   &   -   \\
  360 &      -     &      -     &   -   &     -      &   -   &   51.89937 &  -28.98942 &  5.216 &     0.0114 &  21.3 &  0.43 &   -   &  11.2$^{+  2.0}_{-  1.2}$ &  17.1 &  0.92 \\
  368 &      -     &      -     &   -   &     -      &   -   &   52.48499 &  -29.05382 &  0.919 &     0.0552 &  13.6 &  0.11 &   -   &  16.1$^{+  5.3}_{-  2.8}$ &  1.36 &  14.1 \\
  369 &      -     &      -     &   -   &     -      &   -   &   53.49599 &  -29.62169 &  0.395 &     0.0767 &   8.0 &   -   &   -   &             -             &   -   &   -   \\
  376 &      -     &      -     &   -   &     -      &   -   &   52.63121 &  -26.82185 &  0.498 &     0.0341 &   5.6 &   -   &   -   &             -             &   -   &   -   \\
\enddata
\end{deluxetable*}
\begin{deluxetable*}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{The multi-wavelength catalog of $\geq 5 \sigma$
BLAST sources in BGS-Wide and BGS-Deep. 
\label{tab_blast_cat} }
\tablecomments{
Reading from left to right, columns are: Internal ID as used throughout
this paper, official combined BLAST source ID then flux and $1 \sigma$ 
flux error for 250, 350 and 500 $\mu$m. To make the list, a source must
be detected at $\geq 5 \sigma$ in at least one band.
Note that the fluxes quoted
here have not been de-boosted and that errors are purely instrumental,
neglecting the effects of source confusion (see Section 
\ref{sec_sed_fitting} for further discussion).}
\tablehead{
  \colhead{ID} &
  \colhead{BLAST ID} &
  \colhead{$f_{250}$/Jy} &
  \colhead{$\sigma_{250}$/Jy} &
  \colhead{$f_{350}$/Jy} &
  \colhead{$\sigma_{350}$/Jy} &
  \colhead{$f_{500}$/Jy} &
  \colhead{$\sigma_{500}$/Jy} 
}
\startdata
  1 & BLAST J032921-280803 & 0.997 & 0.033 & 0.472 & 0.026 & 0.196 & 0.018\\
  2 & BLAST J032956-284631 & 1.056 & 0.038 & 0.536 & 0.029 & 0.227 & 0.021\\
  3 & BLAST J032741-282325 & 0.639 & 0.036 & 0.240 & 0.029 & 0.084 & 0.019\\
  4 & BLAST J033235-275530 & 0.177 & 0.011 & 0.075 & 0.009 & 0.034 & 0.006\\
  5 & BLAST J033131-272842 & 0.234 & 0.015 & 0.101 & 0.013 & 0.038 & 0.009\\
  6 & BLAST J033229-274415 & 0.157 & 0.011 & 0.079 & 0.008 & 0.043 & 0.006\\
  7 & BLAST J033250-273420 & 0.159 & 0.011 & 0.089 & 0.009 &   -   &   -  \\
  8 & BLAST J033548-274920 & 0.478 & 0.039 & 0.198 & 0.030 & 0.114 & 0.021\\
  9 & BLAST J032916-273919 & 0.418 & 0.034 & 0.195 & 0.026 & 0.074 & 0.018\\
  10 & BLAST J032850-263654 & 0.490 & 0.041 & 0.225 & 0.032 & 0.120 & 0.022\\
  11 & BLAST J033424-274527 & 0.164 & 0.014 &   -   &   -   &   -   &   -  \\
  12 & BLAST J032907-284121 & 0.417 & 0.037 & 0.214 & 0.029 & 0.065 & 0.020\\
  13 & BLAST J032950-285058 & 0.381 & 0.037 & 0.147 & 0.029 & 0.072 & 0.021\\
  14 & BLAST J033128-273920 & 0.105 & 0.011 & 0.079 & 0.009 &   -   &   -  \\
  15 & BLAST J033341-280742 & 0.123 & 0.013 & 0.065 & 0.010 &   -   &   -  \\
  16 & BLAST J033059-280955 & 0.207 & 0.022 & 0.086 & 0.016 &   -   &   -  \\
  17 & BLAST J033249-275838 & 0.101 & 0.011 & 0.073 & 0.009 &   -   &   -  \\
  18 & BLAST J033123-275707 & 0.096 & 0.011 & 0.062 & 0.009 &   -   &   -  \\
  19 & BLAST J033417-273927 & 0.125 & 0.014 & 0.061 & 0.011 & 0.034 & 0.008\\
  20 & BLAST J033340-273811 & 0.098 & 0.011 & 0.071 & 0.009 & 0.029 & 0.006\\
  21 & BLAST J033152-281235 & 0.118 & 0.014 & 0.062 & 0.011 & 0.031 & 0.008\\
  22 & BLAST J033152-273929 & 0.093 & 0.011 & 0.066 & 0.009 & 0.054 & 0.006\\
  23 & BLAST J033258-274324 & 0.093 & 0.011 & 0.065 & 0.009 & 0.039 & 0.006\\
  24 & BLAST J033129-275720 & 0.092 & 0.011 & 0.055 & 0.009 & 0.049 & 0.006\\
  25 & BLAST J033319-275423 & 0.091 & 0.011 & 0.029 & 0.008 &   -   &   -  \\
  26 & BLAST J033246-275743 & 0.090 & 0.011 & 0.047 & 0.009 & 0.020 & 0.006\\
  27 & BLAST J032956-281843 & 0.276 & 0.034 &   -   &   -   &   -   &   -  \\
  28 & BLAST J033317-280901 & 0.095 & 0.012 & 0.073 & 0.009 & 0.055 & 0.006\\
  29 & BLAST J032822-283205 & 0.284 & 0.035 & 0.102 & 0.027 &   -   &   -  \\
  30 & BLAST J033111-275820 & 0.093 & 0.012 & 0.063 & 0.009 & 0.034 & 0.007\\
  31 & BLAST J033414-274217 & 0.103 & 0.013 & 0.042 & 0.010 &   -   &   -  \\
  32 & BLAST J033332-272900 & 0.111 & 0.014 &   -   &   -   &   -   &   -  \\
  33 & BLAST J033107-274023 & 0.097 & 0.012 & 0.063 & 0.010 & 0.060 & 0.007\\
  34 & BLAST J033149-274335 & 0.087 & 0.011 & 0.053 & 0.009 &   -   &   -  \\
  35 & BLAST J033217-275905 & 0.085 & 0.011 & 0.065 & 0.008 & 0.036 & 0.006\\
  36 & BLAST J033317-274606 & 0.083 & 0.011 & 0.074 & 0.008 & 0.052 & 0.006\\
  37 & BLAST J032842-264107 & 0.317 & 0.042 &   -   &   -   & 0.066 & 0.021\\
  38 & BLAST J033216-280350 & 0.082 & 0.011 & 0.049 & 0.009 &   -   &   -  \\
  39 & BLAST J033106-274508 & 0.086 & 0.012 & 0.047 & 0.010 &   -   &   -  \\
  40 & BLAST J032821-292636 & 0.303 & 0.041 &   -   &   -   &   -   &   -  \\
  41 & BLAST J033430-271915 & 0.273 & 0.037 & 0.135 & 0.029 &   -   &   -  \\
  42 & BLAST J033145-274635 & 0.080 & 0.011 &   -   &   -   &   -   &   -  \\
  43 & BLAST J033308-274809 & 0.080 & 0.011 & 0.045 & 0.008 & 0.036 & 0.006\\
  44 & BLAST J033131-273235 & 0.092 & 0.013 & 0.086 & 0.010 & 0.058 & 0.007\\
  45 & BLAST J033150-281126 & 0.091 & 0.013 &   -   &   -   &   -   &   -  \\
  46 & BLAST J033110-265744 & 0.291 & 0.041 & 0.113 & 0.032 &   -   &   -  \\
  47 & BLAST J033111-275605 & 0.080 & 0.011 &   -   &   -   &   -   &   -  \\
  48 & BLAST J033054-275457 & 0.089 & 0.013 & 0.057 & 0.010 &   -   &   -  \\
  49 & BLAST J033032-273527 & 0.158 & 0.022 & 0.077 & 0.019 & 0.046 & 0.013\\
  50 & BLAST J032904-284759 & 0.260 & 0.037 & 0.137 & 0.029 & 0.061 & 0.020\\
  51 & BLAST J033046-275515 & 0.097 & 0.014 & 0.040 & 0.011 &   -   &   -  \\
  52 & BLAST J033214-281133 & 0.083 & 0.012 & 0.069 & 0.009 & 0.035 & 0.007\\
  53 & BLAST J033419-265319 & 0.275 & 0.040 & 0.162 & 0.030 &   -   &   -  \\
  54 & BLAST J033151-274428 & 0.074 & 0.011 & 0.066 & 0.009 & 0.038 & 0.006\\
  55 & BLAST J033129-275557 & 0.074 & 0.011 &   -   &   -   & 0.051 & 0.006\\
  56 & BLAST J033034-274325 & 0.110 & 0.016 &   -   &   -   & 0.031 & 0.009\\
  57 & BLAST J033432-275140 & 0.099 & 0.015 & 0.040 & 0.011 & 0.033 & 0.008\\
  58 & BLAST J033110-280011 & 0.080 & 0.012 & 0.044 & 0.010 & 0.036 & 0.007\\
  59 & BLAST J033218-275212 & 0.074 & 0.011 & 0.064 & 0.009 & 0.048 & 0.006\\
  60 & BLAST J033421-275033 & 0.088 & 0.013 & 0.031 & 0.010 &   -   &   -  \\
  61 & BLAST J033148-280424 & 0.074 & 0.011 & 0.056 & 0.009 &   -   &   -  \\
  62 & BLAST J033119-275822 & 0.074 & 0.011 & 0.040 & 0.009 &   -   &   -  \\
  63 & BLAST J033316-275045 & 0.072 & 0.011 & 0.034 & 0.008 &   -   &   -  \\
  64 & BLAST J033240-280310 & 0.073 & 0.011 & 0.062 & 0.008 & 0.034 & 0.006\\
  65 & BLAST J033018-275500 & 0.149 & 0.023 &   -   &   -   &   -   &   -  \\
  66 & BLAST J033205-274648 & 0.072 & 0.011 & 0.063 & 0.008 & 0.022 & 0.006\\
  67 & BLAST J033145-274159 & 0.073 & 0.011 & 0.038 & 0.009 & 0.041 & 0.006\\
  68 & BLAST J033146-275732 & 0.072 & 0.011 & 0.044 & 0.008 &   -   &   -  \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablenum{3}
\tabletypesize{\scriptsize}
\tablecaption{{\em continued} -- The multi-wavelength catalog 
of $\geq 5 \sigma$ BLAST sources in BGS-Wide and BGS-Deep}
\tablehead{
  \colhead{ID} &
  \colhead{BLAST ID} &
  \colhead{$f_{250}$/Jy} &
  \colhead{$\sigma_{250}$/Jy} &
  \colhead{$f_{350}$/Jy} &
  \colhead{$\sigma_{350}$/Jy} &
  \colhead{$f_{500}$/Jy} &
  \colhead{$\sigma_{500}$/Jy} 
}
\startdata
  69 & BLAST J033153-281036 & 0.078 & 0.012 &   -   &   -   &   -   &   -  \\
  70 & BLAST J033111-284835 & 0.252 & 0.039 & 0.093 & 0.029 &   -   &   -  \\
  71 & BLAST J033140-272937 & 0.086 & 0.013 & 0.074 & 0.011 &   -   &   -  \\
  72 & BLAST J033120-273344 & 0.083 & 0.013 & 0.043 & 0.011 &   -   &   -  \\
  73 & BLAST J033158-273519 & 0.071 & 0.011 & 0.058 & 0.009 & 0.057 & 0.006\\
  74 & BLAST J033237-273531 & 0.071 & 0.011 & 0.058 & 0.009 & 0.046 & 0.006\\
  75 & BLAST J033115-273905 & 0.076 & 0.012 &   -   &   -   &   -   &   -  \\
  76 & BLAST J033328-273949 & 0.072 & 0.011 & 0.033 & 0.009 & 0.025 & 0.006\\
  77 & BLAST J033218-273138 & 0.071 & 0.011 &   -   &   -   & 0.023 & 0.006\\
  78 & BLAST J033401-274759 & 0.072 & 0.011 & 0.041 & 0.009 & 0.026 & 0.006\\
  80 & BLAST J033156-284241 & 0.230 & 0.036 & 0.082 & 0.027 &   -   &   -  \\
  81 & BLAST J033350-274254 & 0.072 & 0.011 & 0.058 & 0.009 &   -   &   -  \\
  82 & BLAST J033054-275025 & 0.078 & 0.012 & 0.078 & 0.010 & 0.035 & 0.007\\
  83 & BLAST J033633-284223 & 0.227 & 0.036 & 0.145 & 0.028 & 0.069 & 0.019\\
  84 & BLAST J033318-281436 & 0.103 & 0.017 &   -   &   -   &   -   &   -  \\
  85 & BLAST J033153-274950 & 0.068 & 0.011 & 0.059 & 0.009 & 0.052 & 0.006\\
  86 & BLAST J033447-283013 & 0.220 & 0.036 & 0.128 & 0.027 & 0.074 & 0.019\\
  87 & BLAST J032746-265801 & 0.254 & 0.041 & 0.107 & 0.032 & 0.088 & 0.022\\
  88 & BLAST J033636-284115 & 0.223 & 0.036 &   -   &   -   &   -   &   -  \\
  89 & BLAST J033152-275032 & 0.067 & 0.011 & 0.064 & 0.008 & 0.044 & 0.006\\
  90 & BLAST J032818-274311 & 0.235 & 0.038 & 0.189 & 0.028 &   -   &   -  \\
  91 & BLAST J033348-273435 & 0.076 & 0.012 &   -   &   -   &   -   &   -  \\
  92 & BLAST J033241-280557 & 0.068 & 0.011 & 0.037 & 0.009 &   -   &   -  \\
  93 & BLAST J033408-273514 & 0.093 & 0.015 & 0.071 & 0.011 & 0.034 & 0.008\\
  94 & BLAST J033351-274357 & 0.069 & 0.011 &   -   &   -   & 0.043 & 0.006\\
  95 & BLAST J033343-270918 & 0.248 & 0.041 & 0.099 & 0.033 &   -   &   -  \\
  96 & BLAST J033336-272854 & 0.090 & 0.015 & 0.050 & 0.011 &   -   &   -  \\
  97 & BLAST J033317-280220 & 0.067 & 0.011 & 0.035 & 0.009 & 0.028 & 0.006\\
  98 & BLAST J033214-273053 & 0.069 & 0.011 & 0.048 & 0.009 &   -   &   -  \\
  99 & BLAST J033247-270716 & 0.240 & 0.040 & 0.106 & 0.030 & 0.098 & 0.021\\
  100 & BLAST J033203-281015 & 0.069 & 0.011 & 0.031 & 0.009 & 0.021 & 0.006\\
  101 & BLAST J033127-281009 & 0.086 & 0.014 &   -   &   -   & 0.047 & 0.008\\
  102 & BLAST J033124-275207 & 0.066 & 0.011 &   -   &   -   & 0.031 & 0.006\\
  103 & BLAST J032707-270516 & 0.237 & 0.040 &   -   &   -   &   -   &   -  \\
  104 & BLAST J033129-275913 & 0.066 & 0.011 & 0.049 & 0.009 & 0.053 & 0.006\\
  105 & BLAST J033235-274930 & 0.065 & 0.011 & 0.039 & 0.008 & 0.044 & 0.006\\
  106 & BLAST J032704-280713 & 0.230 & 0.039 &   -   &   -   & 0.066 & 0.020\\
  107 & BLAST J033243-273917 & 0.065 & 0.011 & 0.037 & 0.009 & 0.026 & 0.006\\
  108 & BLAST J033045-280219 & 0.100 & 0.017 &   -   &   -   &   -   &   -  \\
  109 & BLAST J033408-275415 & 0.070 & 0.012 &   -   &   -   & 0.026 & 0.007\\
  110 & BLAST J033217-275054 & 0.064 & 0.011 &   -   &   -   &   -   &   -  \\
  111 & BLAST J033736-290254 & 0.224 & 0.038 &   -   &   -   & 0.077 & 0.020\\
  112 & BLAST J033241-273818 & 0.064 & 0.011 &   -   &   -   &   -   &   -  \\
  113 & BLAST J033347-273848 & 0.066 & 0.011 & 0.041 & 0.009 &   -   &   -  \\
  114 & BLAST J033844-275532 & 0.217 & 0.038 & 0.091 & 0.029 & 0.070 & 0.021\\
  115 & BLAST J033128-280508 & 0.068 & 0.012 & 0.046 & 0.009 &   -   &   -  \\
  116 & BLAST J033039-273652 & 0.109 & 0.019 &   -   &   -   &   -   &   -  \\
  117 & BLAST J033135-273934 & 0.063 & 0.011 & 0.033 & 0.009 &   -   &   -  \\
  118 & BLAST J033238-273151 & 0.064 & 0.011 & 0.055 & 0.009 & 0.033 & 0.006\\
  119 & BLAST J033606-272311 & 0.229 & 0.040 & 0.139 & 0.031 & 0.093 & 0.021\\
  120 & BLAST J032703-282950 & 0.205 & 0.036 & 0.135 & 0.027 & 0.117 & 0.020\\
  122 & BLAST J033025-275014 & 0.099 & 0.017 & 0.060 & 0.015 & 0.038 & 0.010\\
  123 & BLAST J033112-265716 & 0.230 & 0.041 & 0.113 & 0.032 &   -   &   -  \\
  125 & BLAST J033229-273505 & 0.063 & 0.011 &   -   &   -   & 0.023 & 0.006\\
  126 & BLAST J033211-283251 & 0.202 & 0.036 & 0.094 & 0.028 &   -   &   -  \\
  127 & BLAST J033224-291707 & 0.218 & 0.039 & 0.097 & 0.030 &   -   &   -  \\
  128 & BLAST J033100-275310 & 0.068 & 0.012 &   -   &   -   &   -   &   -  \\
  129 & BLAST J033225-284148 & 0.203 & 0.036 & 0.127 & 0.029 & 0.067 & 0.020\\
  130 & BLAST J033505-274027 & 0.206 & 0.037 &   -   &   -   &   -   &   -  \\
  131 & BLAST J033200-273604 & 0.061 & 0.011 &   -   &   -   &   -   &   -  \\
  132 & BLAST J033225-273818 & 0.062 & 0.011 & 0.040 & 0.009 & 0.031 & 0.006\\
  134 & BLAST J032813-270453 & 0.225 & 0.040 &   -   &   -   & 0.073 & 0.022\\
  135 & BLAST J033134-282344 & 0.207 & 0.037 &   -   &   -   & 0.070 & 0.019\\
  136 & BLAST J033228-273547 & 0.061 & 0.011 & 0.050 & 0.009 & 0.023 & 0.006\\
  137 & BLAST J032822-280809 & 0.206 & 0.037 & 0.102 & 0.029 &   -   &   -  \\
  138 & BLAST J033348-275015 & 0.061 & 0.011 & 0.046 & 0.008 & 0.025 & 0.006\\
  139 & BLAST J033626-270939 & 0.224 & 0.041 & 0.111 & 0.031 & 0.067 & 0.021\\
  140 & BLAST J032644-285106 & 0.210 & 0.038 & 0.125 & 0.029 & 0.140 & 0.020\\
  141 & BLAST J033023-275041 & 0.101 & 0.018 & 0.060 & 0.015 & 0.042 & 0.011\\
  143 & BLAST J033148-280958 & 0.066 & 0.012 & 0.072 & 0.009 &   -   &   -  \\
  144 & BLAST J033020-275553 & 0.115 & 0.021 &   -   &   -   &   -   &   -  \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablenum{3}
\tabletypesize{\scriptsize}
\tablecaption{{\em continued} -- The multi-wavelength catalog 
of $\geq 5 \sigma$ BLAST sources in BGS-Wide and BGS-Deep}
\tablehead{
  \colhead{ID} &
  \colhead{BLAST ID} &
  \colhead{$f_{250}$/Jy} &
  \colhead{$\sigma_{250}$/Jy} &
  \colhead{$f_{350}$/Jy} &
  \colhead{$\sigma_{350}$/Jy} &
  \colhead{$f_{500}$/Jy} &
  \colhead{$\sigma_{500}$/Jy} 
}
\startdata
  145 & BLAST J033211-275859 & 0.060 & 0.011 &   -   &   -   &   -   &   -  \\
  146 & BLAST J033000-275347 & 0.153 & 0.028 &   -   &   -   &   -   &   -  \\
  147 & BLAST J033110-274302 & 0.063 & 0.012 & 0.052 & 0.009 &   -   &   -  \\
  148 & BLAST J033104-275001 & 0.062 & 0.011 & 0.045 & 0.009 &   -   &   -  \\
  149 & BLAST J033612-281046 & 0.206 & 0.038 & 0.107 & 0.030 & 0.083 & 0.021\\
  150 & BLAST J033416-280216 & 0.081 & 0.015 & 0.043 & 0.011 &   -   &   -  \\
  151 & BLAST J033109-280045 & 0.066 & 0.012 &   -   &   -   & 0.036 & 0.007\\
  152 & BLAST J033648-271936 & 0.205 & 0.038 & 0.116 & 0.029 & 0.064 & 0.021\\
  153 & BLAST J033116-263428 & 0.230 & 0.043 &   -   &   -   &   -   &   -  \\
  154 & BLAST J033541-285524 & 0.210 & 0.039 &   -   &   -   &   -   &   -  \\
  155 & BLAST J032929-284222 & 0.200 & 0.038 & 0.140 & 0.028 & 0.063 & 0.021\\
  157 & BLAST J033609-280942 & 0.208 & 0.039 & 0.111 & 0.030 & 0.084 & 0.021\\
  158 & BLAST J033307-281412 & 0.081 & 0.015 & 0.065 & 0.011 &   -   &   -  \\
  159 & BLAST J033752-283714 & 0.192 & 0.036 &   -   &   -   & 0.091 & 0.019\\
  160 & BLAST J032843-274414 & 0.191 & 0.036 &   -   &   -   &   -   &   -  \\
  161 & BLAST J033132-273759 & 0.059 & 0.011 & 0.036 & 0.009 &   -   &   -  \\
  162 & BLAST J033154-274406 & 0.057 & 0.011 &   -   &   -   &   -   &   -  \\
  163 & BLAST J033114-273412 & 0.070 & 0.013 &   -   &   -   &   -   &   -  \\
  164 & BLAST J033220-275640 & 0.058 & 0.011 & 0.066 & 0.009 & 0.036 & 0.006\\
  165 & BLAST J033605-293357 & 0.210 & 0.040 &   -   &   -   &   -   &   -  \\
  166 & BLAST J033053-293431 & 0.196 & 0.037 & 0.090 & 0.028 & 0.098 & 0.020\\
  167 & BLAST J033247-274221 & 0.057 & 0.011 & 0.054 & 0.008 & 0.036 & 0.006\\
  168 & BLAST J033110-275303 & 0.058 & 0.011 & 0.033 & 0.009 &   -   &   -  \\
  169 & BLAST J033235-280626 & 0.057 & 0.011 & 0.030 & 0.009 &   -   &   -  \\
  170 & BLAST J033039-275805 & 0.079 & 0.016 & 0.047 & 0.013 &   -   &   -  \\
  171 & BLAST J033118-273454 & 0.065 & 0.013 & 0.050 & 0.010 &   -   &   -  \\
  172 & BLAST J033356-274556 & 0.058 & 0.011 & 0.054 & 0.009 & 0.047 & 0.006\\
  173 & BLAST J033132-281257 & 0.088 & 0.017 & 0.092 & 0.013 & 0.068 & 0.010\\
  174 & BLAST J033229-273948 & 0.057 & 0.011 &   -   &   -   &   -   &   -  \\
  175 & BLAST J033619-272415 & 0.202 & 0.040 & 0.117 & 0.030 &   -   &   -  \\
  176 & BLAST J033312-280758 & 0.059 & 0.012 & 0.040 & 0.009 & 0.032 & 0.006\\
  177 & BLAST J033346-274214 & 0.057 & 0.011 & 0.048 & 0.009 & 0.052 & 0.006\\
  178 & BLAST J033600-265102 & 0.210 & 0.041 & 0.107 & 0.031 &   -   &   -  \\
  179 & BLAST J033259-273536 & 0.056 & 0.011 & 0.027 & 0.009 &   -   &   -  \\
  180 & BLAST J033304-271943 & 0.187 & 0.037 & 0.084 & 0.028 & 0.089 & 0.019\\
  181 & BLAST J032745-280446 & 0.193 & 0.038 & 0.141 & 0.029 & 0.067 & 0.020\\
  182 & BLAST J033221-274107 & 0.056 & 0.011 &   -   &   -   & 0.031 & 0.006\\
  183 & BLAST J033245-281104 & 0.059 & 0.012 &   -   &   -   &   -   &   -  \\
  184 & BLAST J033350-273520 & 0.062 & 0.012 & 0.039 & 0.010 &   -   &   -  \\
  185 & BLAST J033424-274514 &   -   &   -   & 0.122 & 0.010 & 0.097 & 0.008\\
  186 & BLAST J033229-274307 &   -   &   -   & 0.076 & 0.008 & 0.043 & 0.006\\
  187 & BLAST J033328-275659 & 0.054 & 0.011 & 0.071 & 0.009 & 0.052 & 0.006\\
  188 & BLAST J033111-275546 &   -   &   -   & 0.075 & 0.009 &   -   &   -  \\
  189 & BLAST J033218-273113 &   -   &   -   & 0.070 & 0.009 &   -   &   -  \\
  190 & BLAST J033207-275813 & 0.048 & 0.011 & 0.066 & 0.009 & 0.065 & 0.006\\
  191 & BLAST J033347-273435 &   -   &   -   & 0.072 & 0.010 &   -   &   -  \\
  192 & BLAST J033318-274125 & 0.051 & 0.011 & 0.064 & 0.009 & 0.038 & 0.006\\
  193 & BLAST J033252-273755 & 0.047 & 0.011 & 0.064 & 0.009 & 0.040 & 0.006\\
  195 & BLAST J033333-275926 & 0.036 & 0.011 & 0.059 & 0.009 & 0.042 & 0.006\\
  196 & BLAST J033211-280514 & 0.036 & 0.011 & 0.057 & 0.009 & 0.029 & 0.006\\
  197 & BLAST J033335-273244 & 0.044 & 0.012 & 0.062 & 0.009 & 0.038 & 0.007\\
  198 & BLAST J033215-273930 & 0.044 & 0.011 & 0.056 & 0.009 &   -   &   -  \\
  200 & BLAST J033440-275630 & 0.074 & 0.018 & 0.084 & 0.013 &   -   &   -  \\
  201 & BLAST J033356-280314 & 0.052 & 0.013 & 0.062 & 0.009 & 0.049 & 0.007\\
  202 & BLAST J032742-281911 & 0.161 & 0.037 & 0.178 & 0.028 & 0.133 & 0.020\\
  203 & BLAST J033529-281053 & 0.128 & 0.038 & 0.188 & 0.030 & 0.076 & 0.021\\
  204 & BLAST J033336-274359 & 0.049 & 0.011 & 0.054 & 0.009 & 0.022 & 0.006\\
  205 & BLAST J032713-285101 & 0.190 & 0.038 & 0.174 & 0.028 &   -   &   -  \\
  206 & BLAST J033210-275207 &   -   &   -   & 0.054 & 0.009 & 0.037 & 0.006\\
  207 & BLAST J033353-275555 & 0.049 & 0.011 & 0.054 & 0.009 & 0.026 & 0.006\\
  208 & BLAST J033015-273940 &   -   &   -   & 0.131 & 0.021 & 0.052 & 0.014\\
  210 & BLAST J033335-274827 & 0.039 & 0.011 & 0.052 & 0.008 &   -   &   -  \\
  211 & BLAST J033335-281422 &   -   &   -   & 0.085 & 0.014 &   -   &   -  \\
  212 & BLAST J033127-281027 &   -   &   -   & 0.070 & 0.012 & 0.047 & 0.008\\
  213 & BLAST J033402-273916 & 0.059 & 0.012 & 0.058 & 0.010 & 0.036 & 0.007\\
  214 & BLAST J033251-281037 & 0.049 & 0.011 & 0.054 & 0.009 & 0.052 & 0.006\\
  216 & BLAST J033311-272223 & 0.097 & 0.028 & 0.131 & 0.022 &   -   &   -  \\
  217 & BLAST J033312-275609 & 0.045 & 0.011 & 0.051 & 0.009 & 0.048 & 0.006\\
  218 & BLAST J033141-275530 & 0.038 & 0.011 & 0.050 & 0.008 &   -   &   -  \\
  219 & BLAST J033150-270007 & 0.195 & 0.043 & 0.184 & 0.032 & 0.088 & 0.022\\
  220 & BLAST J033440-274905 &   -   &   -   & 0.070 & 0.012 & 0.043 & 0.008\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablenum{3}
\tabletypesize{\scriptsize}
\tablecaption{{\em continued} -- The multi-wavelength catalog 
of $\geq 5 \sigma$ BLAST sources in BGS-Wide and BGS-Deep}
\tablehead{
  \colhead{ID} &
  \colhead{BLAST ID} &
  \colhead{$f_{250}$/Jy} &
  \colhead{$\sigma_{250}$/Jy} &
  \colhead{$f_{350}$/Jy} &
  \colhead{$\sigma_{350}$/Jy} &
  \colhead{$f_{500}$/Jy} &
  \colhead{$\sigma_{500}$/Jy} 
}
\startdata
  222 & BLAST J032753-284023 &   -   &   -   & 0.168 & 0.029 &   -   &   -  \\
  223 & BLAST J033423-274409 & 0.064 & 0.014 & 0.060 & 0.010 &   -   &   -  \\
  224 & BLAST J033134-274628 &   -   &   -   & 0.049 & 0.009 & 0.021 & 0.006\\
  225 & BLAST J033123-275233 &   -   &   -   & 0.048 & 0.008 &   -   &   -  \\
  226 & BLAST J033723-274021 &   -   &   -   & 0.163 & 0.029 &   -   &   -  \\
  227 & BLAST J033134-280059 & 0.038 & 0.011 & 0.048 & 0.009 &   -   &   -  \\
  228 & BLAST J033635-283558 & 0.126 & 0.036 & 0.154 & 0.028 & 0.104 & 0.019\\
  229 & BLAST J033102-274456 & 0.059 & 0.012 & 0.055 & 0.010 &   -   &   -  \\
  230 & BLAST J033150-280557 & 0.055 & 0.011 & 0.049 & 0.009 & 0.039 & 0.006\\
  231 & BLAST J033409-275213 & 0.056 & 0.012 & 0.050 & 0.009 &   -   &   -  \\
  232 & BLAST J033213-272619 &   -   &   -   & 0.067 & 0.012 & 0.038 & 0.008\\
  233 & BLAST J033110-274515 & 0.051 & 0.011 & 0.051 & 0.009 & 0.052 & 0.007\\
  234 & BLAST J033249-273109 &   -   &   -   & 0.048 & 0.009 & 0.022 & 0.006\\
  235 & BLAST J033302-275635 &   -   &   -   & 0.047 & 0.009 & 0.031 & 0.006\\
  236 & BLAST J033336-275328 & 0.036 & 0.011 & 0.047 & 0.009 & 0.032 & 0.006\\
  237 & BLAST J033135-275449 & 0.033 & 0.011 & 0.047 & 0.009 & 0.046 & 0.006\\
  238 & BLAST J032813-285930 & 0.143 & 0.041 & 0.174 & 0.032 & 0.124 & 0.022\\
  239 & BLAST J033120-274933 & 0.049 & 0.011 & 0.046 & 0.008 & 0.021 & 0.006\\
  240 & BLAST J033306-274415 & 0.050 & 0.011 & 0.046 & 0.009 &   -   &   -  \\
  241 & BLAST J033417-280108 & 0.060 & 0.014 & 0.059 & 0.011 & 0.051 & 0.008\\
  242 & BLAST J033243-274728 & 0.040 & 0.011 & 0.045 & 0.008 &   -   &   -  \\
  244 & BLAST J033732-275836 & 0.117 & 0.037 & 0.148 & 0.028 &   -   &   -  \\
  245 & BLAST J032752-290904 & 0.124 & 0.040 & 0.163 & 0.031 & 0.103 & 0.021\\
  246 & BLAST J033053-275704 &   -   &   -   & 0.058 & 0.011 &   -   &   -  \\
  247 & BLAST J033309-275124 & 0.051 & 0.011 & 0.045 & 0.008 & 0.036 & 0.006\\
  248 & BLAST J033346-271431 &   -   &   -   & 0.161 & 0.030 &   -   &   -  \\
  249 & BLAST J032617-283344 & 0.123 & 0.036 & 0.146 & 0.028 & 0.069 & 0.019\\
  250 & BLAST J033138-274122 &   -   &   -   & 0.044 & 0.008 &   -   &   -  \\
  251 & BLAST J033307-275831 &   -   &   -   & 0.045 & 0.009 & 0.021 & 0.006\\
  252 & BLAST J033545-290948 &   -   &   -   & 0.151 & 0.029 & 0.069 & 0.021\\
  253 & BLAST J032726-291936 & 0.160 & 0.039 & 0.157 & 0.030 & 0.105 & 0.021\\
  254 & BLAST J033141-273107 & 0.047 & 0.013 & 0.053 & 0.010 &   -   &   -  \\
  255 & BLAST J033122-275130 & 0.053 & 0.011 & 0.044 & 0.008 & 0.031 & 0.006\\
  256 & BLAST J033452-280119 &   -   &   -   & 0.096 & 0.018 &   -   &   -  \\
  257 & BLAST J032550-284919 & 0.139 & 0.038 & 0.147 & 0.028 &   -   &   -  \\
  258 & BLAST J033321-275512 &   -   &   -   & 0.044 & 0.009 & 0.032 & 0.006\\
  259 & BLAST J033105-280634 & 0.063 & 0.015 & 0.064 & 0.012 & 0.058 & 0.009\\
  260 & BLAST J033314-272913 &   -   &   -   & 0.050 & 0.010 &   -   &   -  \\
  261 & BLAST J033306-272831 & 0.061 & 0.013 & 0.051 & 0.010 &   -   &   -  \\
  262 & BLAST J033242-275511 & 0.048 & 0.011 & 0.044 & 0.009 & 0.019 & 0.006\\
  263 & BLAST J032537-293422 & 0.122 & 0.040 & 0.155 & 0.030 & 0.096 & 0.021\\
  264 & BLAST J033306-271435 &   -   &   -   & 0.157 & 0.031 & 0.105 & 0.021\\
  265 & BLAST J033127-274430 &   -   &   -   & 0.043 & 0.009 &   -   &   -  \\
  266 & BLAST J033342-275117 &   -   &   -   & 0.043 & 0.009 &   -   &   -  \\
  267 & BLAST J033322-283356 &   -   &   -   & 0.146 & 0.029 &   -   &   -  \\
  268 & BLAST J033231-281247 &   -   &   -   & 0.050 & 0.010 & 0.030 & 0.007\\
  269 & BLAST J032623-285456 &   -   &   -   & 0.147 & 0.029 & 0.082 & 0.020\\
  270 & BLAST J033251-273417 &   -   &   -   &   -   &   -   & 0.058 & 0.006\\
  271 & BLAST J033128-273942 &   -   &   -   &   -   &   -   & 0.055 & 0.006\\
  272 & BLAST J033217-273042 & 0.056 & 0.011 &   -   &   -   & 0.052 & 0.006\\
  273 & BLAST J033050-275529 & 0.062 & 0.013 &   -   &   -   & 0.062 & 0.008\\
  274 & BLAST J033053-275513 &   -   &   -   &   -   &   -   & 0.060 & 0.007\\
  275 & BLAST J033149-280936 &   -   &   -   &   -   &   -   & 0.052 & 0.006\\
  276 & BLAST J033347-273503 & 0.054 & 0.012 &   -   &   -   & 0.050 & 0.007\\
  277 & BLAST J033254-273308 & 0.038 & 0.011 &   -   &   -   & 0.043 & 0.006\\
  278 & BLAST J033149-280311 & 0.053 & 0.011 &   -   &   -   & 0.042 & 0.006\\
  279 & BLAST J033354-280720 &   -   &   -   &   -   &   -   & 0.053 & 0.008\\
  280 & BLAST J033351-273306 & 0.052 & 0.013 & 0.040 & 0.010 & 0.051 & 0.007\\
  282 & BLAST J033412-275210 &   -   &   -   &   -   &   -   & 0.045 & 0.007\\
  283 & BLAST J033045-274633 & 0.053 & 0.014 & 0.038 & 0.011 & 0.053 & 0.008\\
  284 & BLAST J033110-273702 &   -   &   -   & 0.042 & 0.010 & 0.047 & 0.007\\
  287 & BLAST J033256-280102 &   -   &   -   & 0.039 & 0.009 & 0.040 & 0.006\\
  288 & BLAST J033507-275242 & 0.104 & 0.034 & 0.101 & 0.021 & 0.090 & 0.014\\
  289 & BLAST J033102-273948 & 0.049 & 0.013 & 0.049 & 0.010 & 0.048 & 0.007\\
  290 & BLAST J033212-275601 &   -   &   -   & 0.029 & 0.008 & 0.039 & 0.006\\
  291 & BLAST J033118-272849 &   -   &   -   & 0.054 & 0.016 & 0.066 & 0.010\\
  292 & BLAST J033229-280358 &   -   &   -   &   -   &   -   & 0.039 & 0.006\\
  293 & BLAST J033215-275018 &   -   &   -   & 0.037 & 0.009 & 0.038 & 0.006\\
  294 & BLAST J033324-273432 &   -   &   -   & 0.037 & 0.009 & 0.039 & 0.006\\
  296 & BLAST J033244-281158 & 0.052 & 0.012 &   -   &   -   & 0.043 & 0.007\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablenum{3}
\tabletypesize{\scriptsize}
\tablecaption{{\em continued} -- The multi-wavelength catalog 
of $\geq 5 \sigma$ BLAST sources in BGS-Wide and BGS-Deep}
\tablehead{
  \colhead{ID} &
  \colhead{BLAST ID} &
  \colhead{$f_{250}$/Jy} &
  \colhead{$\sigma_{250}$/Jy} &
  \colhead{$f_{350}$/Jy} &
  \colhead{$\sigma_{350}$/Jy} &
  \colhead{$f_{500}$/Jy} &
  \colhead{$\sigma_{500}$/Jy} 
}
\startdata
  297 & BLAST J033028-275625 & 0.084 & 0.019 & 0.071 & 0.015 & 0.065 & 0.010\\
  299 & BLAST J033336-275751 & 0.050 & 0.011 & 0.038 & 0.009 & 0.038 & 0.006\\
  300 & BLAST J033114-273556 &   -   &   -   &   -   &   -   & 0.046 & 0.007\\
  301 & BLAST J033128-273745 &   -   &   -   & 0.038 & 0.009 & 0.040 & 0.006\\
  302 & BLAST J033552-275511 &   -   &   -   &   -   &   -   & 0.130 & 0.021\\
  303 & BLAST J033121-275803 &   -   &   -   &   -   &   -   & 0.038 & 0.006\\
  304 & BLAST J033231-280437 & 0.049 & 0.011 & 0.037 & 0.009 & 0.037 & 0.006\\
  306 & BLAST J033154-284219 &   -   &   -   &   -   &   -   & 0.118 & 0.019\\
  307 & BLAST J033210-270531 &   -   &   -   &   -   &   -   & 0.128 & 0.021\\
  309 & BLAST J033113-273016 & 0.081 & 0.017 & 0.072 & 0.015 & 0.057 & 0.009\\
  310 & BLAST J033021-282344 &   -   &   -   & 0.100 & 0.028 & 0.117 & 0.020\\
  311 & BLAST J033017-283020 &   -   &   -   &   -   &   -   & 0.113 & 0.019\\
  312 & BLAST J033052-274206 & 0.060 & 0.013 & 0.041 & 0.011 & 0.045 & 0.008\\
  313 & BLAST J033336-272934 &   -   &   -   & 0.034 & 0.011 & 0.046 & 0.008\\
  314 & BLAST J033138-274853 &   -   &   -   & 0.037 & 0.008 & 0.035 & 0.006\\
  316 & BLAST J032840-270822 & 0.130 & 0.041 &   -   &   -   & 0.129 & 0.022\\
  318 & BLAST J033210-280711 &   -   &   -   & 0.041 & 0.009 & 0.035 & 0.006\\
  319 & BLAST J033036-273717 & 0.080 & 0.019 & 0.074 & 0.017 & 0.063 & 0.011\\
  320 & BLAST J032656-291615 & 0.150 & 0.037 & 0.088 & 0.029 & 0.111 & 0.019\\
  321 & BLAST J033423-273224 & 0.084 & 0.024 & 0.055 & 0.017 & 0.067 & 0.012\\
  322 & BLAST J033321-280333 &   -   &   -   &   -   &   -   & 0.035 & 0.006\\
  323 & BLAST J033557-283540 & 0.153 & 0.036 &   -   &   -   & 0.113 & 0.020\\
  324 & BLAST J033239-272942 & 0.035 & 0.011 &   -   &   -   & 0.036 & 0.006\\
  325 & BLAST J032950-280013 &   -   &   -   & 0.077 & 0.024 & 0.097 & 0.017\\
  326 & BLAST J033205-273043 &   -   &   -   & 0.033 & 0.009 & 0.037 & 0.007\\
  327 & BLAST J033358-275357 & 0.035 & 0.011 & 0.040 & 0.009 & 0.034 & 0.006\\
  328 & BLAST J033743-283135 &   -   &   -   &   -   &   -   & 0.105 & 0.019\\
  329 & BLAST J033332-281348 &   -   &   -   &   -   &   -   & 0.050 & 0.009\\
  330 & BLAST J033403-274321 & 0.042 & 0.012 & 0.041 & 0.009 & 0.037 & 0.007\\
  332 & BLAST J033038-274738 & 0.047 & 0.015 & 0.047 & 0.012 & 0.046 & 0.008\\
  333 & BLAST J033649-275932 & 0.141 & 0.036 & 0.112 & 0.028 & 0.107 & 0.019\\
  335 & BLAST J033611-290528 & 0.155 & 0.039 &   -   &   -   & 0.114 & 0.021\\
  336 & BLAST J033231-274541 & 0.037 & 0.011 &   -   &   -   & 0.032 & 0.006\\
  337 & BLAST J033154-275354 & 0.048 & 0.011 & 0.039 & 0.009 & 0.033 & 0.006\\
  338 & BLAST J033331-280944 &   -   &   -   &   -   &   -   & 0.038 & 0.007\\
  339 & BLAST J033018-285124 & 0.171 & 0.039 &   -   &   -   & 0.113 & 0.021\\
  340 & BLAST J033112-273333 &   -   &   -   &   -   &   -   & 0.044 & 0.008\\
  341 & BLAST J033445-275038 &   -   &   -   & 0.057 & 0.013 & 0.050 & 0.009\\
  342 & BLAST J032745-292408 &   -   &   -   & 0.136 & 0.032 & 0.123 & 0.023\\
  343 & BLAST J033430-273704 & 0.068 & 0.019 & 0.040 & 0.013 & 0.051 & 0.009\\
  344 & BLAST J033239-280553 &   -   &   -   &   -   &   -   & 0.032 & 0.006\\
  345 & BLAST J033723-275653 &   -   &   -   &   -   &   -   & 0.102 & 0.019\\
  346 & BLAST J032702-281055 & 0.155 & 0.037 &   -   &   -   & 0.109 & 0.021\\
  347 & BLAST J032857-281327 & 0.110 & 0.035 & 0.089 & 0.028 & 0.100 & 0.019\\
  348 & BLAST J033308-280545 &   -   &   -   &   -   &   -   & 0.032 & 0.006\\
  349 & BLAST J033720-265950 &   -   &   -   &   -   &   -   & 0.121 & 0.023\\
  350 & BLAST J033439-274212 &   -   &   -   & 0.046 & 0.013 & 0.049 & 0.009\\
  351 & BLAST J033125-264713 & 0.157 & 0.041 &   -   &   -   & 0.120 & 0.023\\
  355 & BLAST J033117-272006 &   -   &   -   & 0.133 & 0.028 & 0.107 & 0.021\\
  356 & BLAST J033200-283721 &   -   &   -   &   -   &   -   & 0.100 & 0.019\\
  357 & BLAST J033318-274926 &   -   &   -   &   -   &   -   & 0.031 & 0.006\\
  358 & BLAST J033356-273613 &   -   &   -   & 0.031 & 0.010 & 0.035 & 0.007\\
  359 & BLAST J033545-272937 &   -   &   -   & 0.105 & 0.029 & 0.105 & 0.020\\
  360 & BLAST J032735-285902 &   -   &   -   & 0.107 & 0.031 & 0.113 & 0.022\\
  361 & BLAST J033527-284233 &   -   &   -   &   -   &   -   & 0.105 & 0.020\\
  362 & BLAST J033445-280222 & 0.092 & 0.025 & 0.070 & 0.017 & 0.059 & 0.011\\
  363 & BLAST J033212-274258 & 0.043 & 0.011 & 0.030 & 0.009 & 0.031 & 0.006\\
  365 & BLAST J033453-282822 & 0.121 & 0.036 &   -   &   -   & 0.100 & 0.019\\
  366 & BLAST J033246-281629 &   -   &   -   & 0.060 & 0.014 & 0.052 & 0.010\\
  367 & BLAST J033049-291151 &   -   &   -   &   -   &   -   & 0.104 & 0.020\\
  368 & BLAST J032957-290321 & 0.135 & 0.039 &   -   &   -   & 0.105 & 0.021\\
  369 & BLAST J033359-293715 & 0.145 & 0.039 &   -   &   -   & 0.108 & 0.021\\
  371 & BLAST J033209-280118 &   -   &   -   & 0.028 & 0.008 & 0.030 & 0.006\\
  372 & BLAST J032702-284013 &   -   &   -   &   -   &   -   & 0.103 & 0.020\\
  373 & BLAST J033342-272413 & 0.128 & 0.026 &   -   &   -   & 0.070 & 0.014\\
  374 & BLAST J033252-275929 & 0.052 & 0.011 &   -   &   -   & 0.030 & 0.006\\
  375 & BLAST J032656-284912 &   -   &   -   &   -   &   -   & 0.101 & 0.020\\
  376 & BLAST J033031-264922 & 0.155 & 0.041 &   -   &   -   & 0.108 & 0.021\\
  377 & BLAST J032603-281109 &   -   &   -   &   -   &   -   & 0.098 & 0.019\\
  378 & BLAST J033143-274817 &   -   &   -   &   -   &   -   & 0.029 & 0.006\\
\enddata
\end{deluxetable*}
